An Information-Theoretic Approach for Detecting Edits in AI-Generated Text

We propose a method to determine whether a given article was written entirely by a generative language model or perhaps contains edits by a different author, possibly a human. Our process involves multiple tests for the origin of individual sentences or other pieces of text and combining these tests using a method that is sensitive to rare alternatives, i.e., non-null effects are few and scattered across the text in unknown locations. Interestingly, this method also identifies pieces of text suspected to contain edits. We demonstrate the effectiveness of the method in detecting edits through extensive evaluations using real data and provide an information-theoretic analysis of the factors affecting its success. In particular, we discuss optimality properties under a theoretical framework for text editing saying that sentences are generated mainly by the language model, except perhaps for a few sentences that might have originated via a different mechanism. Our analysis raises several interesting research questions at the intersection of information theory and data science.

==> tkz_ChatGPT_generation.tex <==
\begin{tikzpicture}[thick,scale=1, node distance=1cm]
\node (leftcol) at (0,0) {};
\node (rightcol) at (0.5\textwidth,0) {};
\node[prompthuman, below=0cm of leftcol] (p1) at (0,0) {
    %\includegraphics[scale=.1]{figs/human_icon.png} 
     I am interested in writing a Wikipedia-style article about the Welsh Corgi dog breed.};
\node[promptchatgpt, below=.1cm of p1] (p1r) {
    That sounds like a great project! The Pembroke Welsh Corgi is...};
\node[prompthuman, below=.1cm of p1r] (p2) {Can you please write the introduction?};
\node[promptchatgpt, below=.1cm of p2] (p2r) {The Welsh Corgi, often simply referred to as Corgi, is a charming and beloved breed of herding dog with roots deeply entwined in the landscapes and folklore of Wales. Renowned for...};
\node[prompthuman, below=.1cm of p2r] (p3) {Tell me about the history of the Corgi breed.};
\node[promptchatgpt, below=.1cm of p3] (p3r) {
The history of the Corgi breed is deeply rooted in the pastoral landscapes of Wales...
};
\node[prompthuman, below=.1cm of p3r] (p4) {Tell me about ...}; 
% \node[prompttext, below=.5cm of p4] (article) { 
% \vspace{-10pt} \begin{center} Pembroke Welsh Corgi \end{center} 
% Introduction\\
% The Pembroke Welsh Corgi, a small and endearing dog breed known for its distinctive appearance and delightful personality... \\
% \vspace{5pt}
% Appearance \\
% The Pembroke Welsh Corgi boasts a distinctive and charming appearance that...
% };
\node[prompttext, below=0cm of rightcol] (editedarticle) { 
\begin{center}  Welsh Corgi \end{center} 
Introduction\\
The Welsh Corgi, often simply referred to as Corgi, is a charming and beloved breed of herding dog with roots deeply entwined in the landscapes and folklore of Wales. Renowned for their distinctive appearance, characterized by their short legs and elongated bodies, Welsh Corgis have captured the hearts of dog enthusiasts worldwide. 
{\color{red}\st{Beyond their adorable looks}} {\color{blue} Originally bred to herd cattle, sheep, and horses}, Corgis are celebrated for their intelligence, agility, {\color{red}\st{and}}{\color{blue} unwavering loyalty} eagerness to please, {\color{blue}and adorable looks}.
%Original: Beyond their adorable looks, Corgis are celebrated for their intelligence, agility, and unwavering loyalty to their human companions...
%Edited: Originally bred to herd cattle, sheep, and horses, Corgis are celebrated for their intelligence, agility, unwavering loyalty, and eagerness to please.
\\
\vspace{5pt}
History \\
The history of the Corgi breed is deeply rooted in the pastoral landscapes of Wales, where they played a vital role as herding dogs.
{\color{blue} Corgi breeds are classified as Pembroke Welsh Corgi and Cardigan Welsh Corgi, both originating from a common ancestry}.
%
{\color{red}\st{There are two distinct breeds of Corgis: the Pembroke Welsh Corgi and the Cardigan Welsh Corgi}}.
%Both breeds share a common ancestry but developed separately over centuries.
...
};
\end{tikzpicture}

